Streamability of nested word transductions

We consider the problem of evaluating in streaming (i.e., in a single left-to-right pass) a nested word transduction with a limited amount of memory. A transduction T is said to be height bounded memory (HBM) if it can be evaluated with a memory that depends only on the size of T and on the height of the input word. We show that it is decidable in coNPTime for a nested word transduction defined by a visibly pushdown transducer (VPT), if it is HBM. In this case, the required amount of memory may depend exponentially on the height of the word. We exhibit a sufficient, decidable condition for a VPT to be evaluated with a memory that depends quadratically on the height of the word. This condition defines a class of transductions that strictly contains all determinizable VPTs.

==> fig-compact.tex <==
\begin{figure}%[!ht]
\centering

\subfloat[After reading $c$.\label{fig:compact-c}]{
\begin{picture}(37,35)(-5,-5)
\gasset{Nframe=n}

\node(rootstr)(10,35){$\rootstr$}
\node(q0b0)(10,25){$(q_0,\bot,0)$}
\node(q011)(0,15){$(q_0,\gamma_1,1)$}
\node(q021)(20,15){$(q_0,\gamma_2,1)$}

\drawedge(rootstr,q0b0){}
\drawedge[ELside=r](q0b0,q011){$a$}
\drawedge(q0b0,q021){$b$}
\end{picture}} % chktex 31
%
%
\subfloat[After reading $cc$.\label{fig:compact-cc}]{
\begin{picture}(37,35)(-5,-5)
\gasset{Nframe=n}

\node(rootstr)(10,35){$\rootstr$}
\node(q0b0)(10,25){$(q_0,\bot,0)$}
\node(q011)(0,15){$(q_0,\gamma_1,1)$}
\node(q021)(20,15){$(q_0,\gamma_2,1)$}
\node(q012)(0,0){$(q_0,\gamma_1,2)$}
\node(q022)(20,0){$(q_0,\gamma_2,2)$}

\drawedge(rootstr,q0b0){}
\drawedge[ELside=r](q0b0,q011){$a$}
\drawedge(q0b0,q021){$b$}
\drawedge[ELside=r](q011,q012){$a$}
\drawedge[ELpos=30](q011,q022){$b$}
\drawedge[ELpos=30,ELside=r](q021,q012){$a$}
\drawedge(q021,q022){$b$}
\end{picture}} % chktex 31
%
%
\subfloat[After reading $ccr_1$.\label{fig:compact-ccr1}]{
\begin{picture}(37,35)(-5,-5)
\gasset{Nframe=n}

\node(rootstr)(10,35){$\rootstr$}
\node(q0b0)(10,25){$(q_0,\bot,0)$}
\node(q111)(0,15){$(q_1,\gamma_1,1)$}
\node(q121)(20,15){$(q_1,\gamma_2,1)$}

\drawedge(rootstr,q0b0){}
\drawedge[ELside=r](q0b0,q011){$aa$}
\drawedge(q0b0,q021){$ba$}
\end{picture}} % chktex 31

\caption{Data structure used by \naivecompact.%
\label{fig:compact}}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> fig-eval-compact.tex <==
\begin{figure}[t]
%
\centering

% Olivier : subfig inclut le package caption, qui pose des problemes
% avec lmcs (qui inclut amsart.cls).
% Donc j'ai fait ça a la main...
\begin{tabular}{@{}c@{}ccc}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.1cm,
    semithick]
\small
\node[state,initial]   (q0) {$q_0$};
\node[state,accepting] (q1) [right of=q0] {$q_1$};
\path (q0) edge [loop above] node {$c / a, \gamma_1$} (q0)
      (q0) edge [loop below] node {$c / b, \gamma_2$} (q0)
      (q0) edge [above]      node {$r_1 / \varepsilon, \gamma_1$} (q1)
      (q1) edge [loop above] node {$r_1 / \varepsilon, \gamma_1$} (q1)
      (q1) edge [loop below] node {$r_2 / \varepsilon, \gamma_2$} (q1);
\end{tikzpicture}

&

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\scriptsize 
\node (rootstr)                                   {$\rootstr$};
\node (q0b0) [below=.5cm of rootstr]              {$(q_0,\bot,0)$};
\node (q011) [below left =.4cm and -.5cm of q0b0] {$(q_0,\gamma_1,1)$};
\node (q021) [below right=.4cm and -.5cm of q0b0] {$(q_0,\gamma_2,1)$};
\draw (rootstr) -- node [right] {$\emptyword$} (q0b0);
\draw (q0b0) -- node [left,yshift=.1cm]  {$a$} (q011);
\draw (q0b0) -- node [right,yshift=.1cm] {$b$} (q021);
\end{tikzpicture}

&

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\scriptsize 
\node (rootstr)                                   {$\rootstr$};
\node (q0b0) [below=.5cm of rootstr]              {$(q_0,\bot,0)$};
\node (q011) [below left =.4cm and -.3cm of q0b0] {$(q_0,\gamma_1,1)$};
\node (q021) [below right=.4cm and -.3cm of q0b0] {$(q_0,\gamma_2,1)$};
\node (q012) [below of=q011]                      {$(q_0,\gamma_1,2)$};
\node (q022) [below of=q021]                      {$(q_0,\gamma_2,2)$};
\draw (rootstr) -- node [right] {$\emptyword$} (q0b0);
\draw (q0b0) -- node [left,yshift=.1cm]  {$a$} (q011);
\draw (q0b0) -- node [right,yshift=.1cm] {$b$} (q021);
\draw (q011) -- node [left]              {$a$} (q012);
\draw (q011) -- node [pos=.2]            {$b$} (q022);
\draw (q021) -- node [pos=.3,above]      {$a$} (q012);
\draw (q021) -- node                     {$b$} (q022);
\end{tikzpicture}

&

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\scriptsize 
\node (rootstr)                                   {$\rootstr$};
\node (q0b0) [below=.5cm of rootstr]              {$(q_0,\bot,0)$};
\node (q011) [below left =.4cm and -.5cm of q0b0] {$(q_1,\gamma_1,1)$};
\node (q021) [below right=.4cm and -.5cm of q0b0] {$(q_1,\gamma_2,1)$};
\draw (rootstr) -- node [right] {$\emptyword$} (q0b0);
\draw (q0b0) -- node [left,yshift=.1cm]  {$aa$} (q011);
\draw (q0b0) -- node [right,yshift=.1cm] {$ba$} (q021);
\end{tikzpicture}

\\

{\small (a) \vpt $T_1$.}
&
{\small (b) After reading~$c$.}
&
{\small (c) After reading $cc$.}
&
{\small (d) After reading $ccr_1$.}
\end{tabular}

\caption{Data structure used by \eval.%
\label{fig:eval-compact}}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> fig-linear.tex <==
\begin{figure}%[!ht]
\centering
%
%
\subfigure[Before update w.r.t.\ lcp production.\label{fig:compact-cc}]{
\begin{picture}(48,35)(-13,-5)
\gasset{Nframe=n}

\scriptsize
\node(rootstr)(10,35){$\rootstr$}
\node(q0b0)(-5,25){$\bullet$}
\node(q0b1)(10,25){$\bullet$}
\node(q0b2)(25,25){$\bullet$}

\node(q011)(-5,15){$\bullet$}
\node(q021)(10,15){$\bullet$}
\node(q031)(25,15){$\bullet$}

\node(q012)(-10,0){$\bullet$}
\node(q022)(5,0){$\bullet$}
\node(q032)(15,0){$\bullet$}
\node(q042)(30,0){$\bullet$}

\drawedge[ELside=r](rootstr,q0b0){$a$}
\drawedge(rootstr,q0b1){$\epsilon$}
\drawedge(rootstr,q0b2){$\epsilon$}
\drawedge[ELside=r](q0b0,q011){$\epsilon$}
\drawedge(q0b0,q021){$\epsilon$}
\drawedge(q0b1,q021){$\epsilon$}
\drawedge(q0b2,q031){$a$}
\drawedge[ELside=r](q011,q012){$\epsilon$}
\drawedge[ELside=r](q021,q022){$ab$}
\drawedge(q021,q032){$aa$}
\drawedge(q031,q042){$\epsilon$}
\end{picture}} % chktex 31
%
%
\subfigure[After update.\label{fig:compact-ccr1}]{
\begin{picture}(48,35)(-13,-5)
\gasset{Nframe=n}

\scriptsize
\node(rootstr)(10,35){$\rootstr$}
\node(q0b0)(-5,25){$\bullet$}
\node(q0b1)(10,25){$\bullet$}
\node(q0b2)(25,25){$\bullet$}

\node(q011)(-5,15){$\bullet$}
\node(q021)(10,15){$\bullet$}
\node(q031)(25,15){$\bullet$}

\node(q012)(-10,0){$\bullet$}
\node(q022)(5,0){$\bullet$}
\node(q032)(15,0){$\bullet$}
\node(q042)(30,0){$\bullet$}

\drawedge[ELside=r](rootstr,q0b0){$\textcolor{red}{\epsilon}$}
\drawedge(rootstr,q0b1){$\epsilon$}
\drawedge(rootstr,q0b2){$\epsilon$}
\drawedge[ELside=r](q0b0,q011){$\textcolor{red}{a}$}
\drawedge(q0b0,q021){$\epsilon$}
\drawedge(q0b1,q021){$\epsilon$}
\drawedge(q0b2,q031){$\textcolor{red}{\epsilon}$}
\drawedge[ELside=r](q011,q012){$\epsilon$}
\drawedge[ELside=r](q021,q022){$\textcolor{red}{b}$}
\drawedge(q021,q032){$\textcolor{red}{a}$}
\drawedge(q031,q042){$\epsilon$}
\end{picture}} % chktex 31
%
\caption{Labels may be propagated downwards.}\label{fig:eval-compact}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> fig-mtp.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}[scale=.1]

  % courbe hauteur
  \draw (0,0)
  to [out=0,in=180] (7,5)
  to [out=0,in=180] (10,3)
  to [out=35,in=215] (15,11) node(pq1){$\bullet$} node[above left]{$(p,p')$}
  to [out=0,in=180] (20,18)
  to [out=330,in=250] (30,32) node(pq2){$\bullet$} node[above left]{$(p,p')$}
  to [out=70,in=180] (45,34)
  to [out=0,in=120] (60,32) node(ppqp1){$\bullet$} node[above right]{$(q,q')$}
  to [out=290,in=120] (75,11) node(ppqp2){$\bullet$} node[above right]{$(q,q')$};

  % axes
  \draw[->] (0,0) -- (0,40);
  \draw[->] (0,0) -- (95,0);
  \draw (0,42) node{height};
  \draw (100,0) node{input};

  % pointilles pour les boucles
  \draw[dashed] (0,32) -- (60,32);
  \draw[dashed] (0,11) -- (75,11);
  \draw[dotted] (15,0) -- (15,11);
  \draw[dotted] (30,0) -- (30,32);
  \draw[dotted] (60,0) -- (60,32);
  \draw[dotted] (75,0) -- (75,11);

  % input
  \draw ( 7,-3) node{$u_1$};
  \draw (23,-3) node{$u_2$};
  \draw (45,-3) node{$u_3$};
  \draw (68,-3) node{$u_4$};

\end{tikzpicture}

\caption{Premisses of the matched twinning property (\MTP)}\label{fig:mtp}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figIST-earliest.tex <==
\begin{figure}%[!ht]
\centering
\begin{picture}(80,35)(0,-5)

\gasset{Nadjust=wh}

\node[Nmarks=i](q0)(0,20){$(q_0,\bot,\epsilon)$}
\node(q1)(35,20){$\begin{array}{l}
    (q_1,\gamma_1,(fcab)^{-1})\\(q_4,\gamma_2,(ab)^{-1})\end{array}$}
\node(q2)(70,20){$\begin{array}{l}
    (q_2,\gamma_1\gamma_3,(cab)^{-1})\\(q_5,\gamma_2\gamma_3,\epsilon)\end{array}$}
\node(q3)(70,0){$\begin{array}{l}
    (q_3,\gamma_1,\epsilon)\\(q_6,\gamma_2,\epsilon)\end{array}$}
\node(q4)(35,0){$(q_7,\bot,\epsilon)$}
\node[Nmarks=r](q5)(0,0){$q_f$}

\drawedge[ELpos=40](q0,q1){$c_1 / dfcab$}
\drawedge(q1,q2){$c_3 / \epsilon$}
\drawedge(q2,q3){$r_3 / \epsilon$}
\drawedge[ELside=r](q3,q4){$r_1 / gh$}
\drawedge[ELside=r,ELpos=60](q4,q5){$\EOS / \epsilon$}

\end{picture}
\caption{Part of the \ist $\iste$ corresponding to 
the \vpt in \Figure~\ref{fig:vpt}, computed by \eval on input $c_1c_3r_3r_1$.%
\label{fig:ist-earliest}}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figIST-eval.tex <==
\begin{figure}%[!ht]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
      semithick]
  \tikzset{state/.style={draw,rectangle,rounded corners=3pt,initial text={}}}
\node[state,initial]   (q0) {$(q_0,\bot,\varepsilon)$};
\node[state] (q1) [right of=q0]
     {$\begin{array}{l}
    (q_1,\gamma_1,\epsilon)\\(q_4,\gamma_2,fc)\end{array}$};
\node[state] (q2) [right of=q1]
     {$\begin{array}{l}
    (q_2,\gamma_1\gamma_3,\epsilon)\\(q_5,\gamma_2\gamma_3,cab)\end{array}$};
\node[state] (q3) [below of=q2]
     {$\begin{array}{l}
    (q_3,\gamma_1,\epsilon)\\(q_6,\gamma_2,\epsilon)\end{array}$};
\node[state] (q4) [left of=q3] {$(q_7,\bot,\epsilon)$};
\node[state,accepting] (q5) [left of=q4] {$q_f$};
\path (q0) edge node {$c_1 / d$} (q1)
      (q1) edge node {$c_3 / f$} (q2)
      (q2) edge node {$r_3 / cab$} (q3)
      (q3) edge node [above] {$r_1 / gh$} (q4)
      (q4) edge node [above] {$\EOS / \epsilon$} (q5);
\end{tikzpicture}
\caption{Part of the \ist $\iste$ corresponding to 
the \vpt in \Figure~\ref{fig:vpt}, computed by \eval on input $c_1c_3r_3r_1$.%
\label{fig:ist-eval}}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figIST-naive.tex <==
\begin{figure}[!h]
\centering
\subfloat[A VPT $T_1$.\label{fig:ist-naive-vpt}]{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.1cm,
    semithick]
\node[state,initial]   (q0) {$q_0$};
\node[state,accepting] (q1) [right of=q0] {$q_1$};
\path (q0) edge [loop above] node {$c / a, \gamma_1$} (q0)
      (q0) edge [loop below] node {$c / b, \gamma_2$} (q0)
      (q0) edge [above]      node {$r_1 / \varepsilon, \gamma_1$} (q1)
      (q1) edge [loop above] node {$r_1 / \varepsilon, \gamma_1$} (q1)
      (q1) edge [loop below] node {$r_2 / \varepsilon, \gamma_2$} (q1);
\end{tikzpicture}} % chktex 31
%
\subfloat[Part of the \ist $\istn$ corresponding to $T_1$,
computed on $ccr_1r_2$.%
\label{subfig:ist-naive-run}]{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
      semithick]
  \tikzset{state/.style={draw,rectangle,rounded corners=3pt,initial text={}}}
\node[state,initial]   (q0) {$(q_0,\bot,\varepsilon)$};
\node[state] (q1) [right of=q0]
     {$\begin{array}{l}
      (q_0,\gamma_1,a)\\(q_0,\gamma_2,b)\end{array}$};
\node[state] (q2) [right of=q1]
     {$\begin{array}{l}
      (q_0,\gamma_1\gamma_1,aa)\\(q_0,\gamma_1\gamma_2,ab)\\
      (q_0,\gamma_2\gamma_1,ba)\\(q_0,\gamma_2\gamma_2,bb)\\
      \end{array}$};
\node[state] (q3) [below of=q2]
     {$\begin{array}{l}
      (q_1,\gamma_1,aa)\\(q_1,\gamma_2,ba)\end{array}$};
\node[state] (q4) [left of=q3] {$(q_1,\bot,ba)$};
\node[state,accepting] (q5) [left of=q4] {$q_f$};
\path (q0) edge node {$c / \varepsilon$} (q1)
      (q1) edge node {$c / \varepsilon$} (q2)
      (q2) edge node {$r_1 / \varepsilon$} (q3)
      (q3) edge node [above] {$r_2 / \varepsilon$} (q4)
      (q4) edge node [above] {$\EOS / ba$} (q5);
\end{tikzpicture}} % chktex 31

\caption{Illustration of the computations of \naive on an input word.%
\label{fig:ist-naive}}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figVPT.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.1cm,
    semithick]
\node[state,initial]   (i) {};
\node[state] (q1) [below right of=q0] {};
\node[state] (q3) [right of=q1] {};
\node[state] (q2) [right of=q3] {};
\node[state] (p1) [above right of=q0] {};
\node[state] (p3) [right of=p1] {};
\node[state] (p2) [right of=p3] {};
\node[state,accepting] (f) [above right of=q2] {};

\path  (i) edge [below left] node {$c_1 / dfc, \gamma_1$} (q1)
      (q1) edge [loop below] node {$c_2 / abc, \gamma_2$} (q1)
      (q1) edge node {$c_3 / ab, \gamma_3$} (q3)
      (q3) edge node {$r_3 / \varepsilon, \gamma_3$} (q2)
      (q2) edge [loop below] node {$r_2 / cab, \gamma_2$} (q2)
      (q2) edge [below right] node {$r_1 / gh, \gamma_1$} (f)
       (i) edge node {$c_1 / d, \gamma_1$} (p1)
      (p1) edge [loop above] node {$c_2 / \varepsilon, \gamma_2$} (p1)
      (p1) edge node {$c_3 / f, \gamma_3$} (p3)
      (p3) edge node {$r_3 / cab, \gamma_3$} (p2)
      (p2) edge [loop above] node {$r_2 / cabcab, \gamma_2$} (p2)
      (p2) edge node {$r_1 / gh, \gamma_1$} (f);
\end{tikzpicture}
\caption{A functional \vpt on $\Sigma_c=\{c_1,c_2,c_3\}$ and $\Sigma_r=\{r_1,r_2,r_3\}$.}\label{fig:vpt}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figVPT2.tex <==
\begin{figure}[!ht]
\centering
\begin{picture}(60,50)(-2,-10)

\gasset{Nw=5,Nh=5,Nmr=5}%,NLdist=5,NLangle=180}

\node[Nmarks=i,NLangle=135](i)(-5,15){$q_0$}
\node[NLangle=90](q1)(10,5){$q'_1$}
\node[NLangle=90](q2)(50,5){$q'_2$}
%% \node[NLangle=90](q3)(30,5){$q_5$}
%% \node[NLangle=90](p3)(30,25){$q_2$}
\node[NLangle=270](p1)(10,25){$q_1$}
\node[NLangle=270](p2)(50,25){$q_2$}
\node[NLangle=0,Nmarks=r](f)(65,15){$q_f$}

\drawedge[ELside=r,ELpos=30](i,q1){$c / c', \gamma$ }
\drawedge(q1,q2){$r' / r', \gamma$}
\drawedge(i,p1){$c / c, \gamma$ }
\drawedge(p1,p2){$r / r, \gamma$}
\drawedge(p2,f){$r / r, \gamma$}
\drawedge[ELside=r,ELpos=60](q2,f){$r' / r', \gamma$}

\drawloop(p1){$c / c, \gamma$}
\drawloop(p2){$r / r, \gamma$}
\drawloop[loopangle=270](q1){$c / c', \gamma$}
\drawloop[loopangle=270](q2){$r' / r', \gamma$}

\end{picture}
\caption{A non determinizable functional \vpt in HBM}\label{fig:vpt2}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figVPT3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.1cm,
                    semithick]

\node[state,accepting] (p3) {$p_3$};
\node[state]           (p2) [right of=p3] {$p_2$};
\node[state]           (p1) [right of=p2] {$p_1$};
\node[state,initial above]   (i)  [right of=p1] {$i$};
\node[state]           (q1) [right of=i]  {$q_1$};
\node[state]           (q2) [right of=q1] {$q_2$};
\node[state,accepting] (q3) [right of=q2] {$q_3$};

%% TP but not determinizable

\path (i)  edge [above]      node {$c/a, \gamma$} (p1)
      (p1) edge [loop above] node {$c/a, \gamma$} (p1)
           edge [above]      node {$r/c, \gamma$} (p2)
      (p2) edge [loop above] node {$r/c, \gamma$} (p2)
           edge [above]      node {$r/c, \gamma$} (p3);

\path (i)  edge [above]      node {$c/b, \gamma$} (q1)
      (q1) edge [loop above] node {$c/b, \gamma$} (q1)
           edge [above]      node {$r/c, \gamma$} (q2)
      (q2) edge [loop above] node {$r/c, \gamma$} (q2)
           edge [above]      node {$r'/c, \gamma$} (q3);

%% not HTP

\path (q2) edge [above,dashed,bend right=45] node {$c/b, \gamma$} (q1);
\path (p2) edge [above,dashed,bend left=45]  node {$c/a, \gamma$} (p1);

\end{tikzpicture}
\caption{A functional \vpt with $\Sigma_c=\{c\}$, $\Sigma_r=\{r,r'\}$
  and $\Sigma_\iota = \{a,b\}$}\label{fig:vpt3}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figVPT4.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.1cm,
                    semithick]

\node[state,accepting] (p3) {$p_3$};
\node[state]           (p2) [right of=p3] {$p_2$};
\node[state]           (p1) [right of=p2] {$p_1$};
\node[state,initial above]   (i)  [right of=p1] {$i$};
\node[state]           (q1) [right of=i]  {$q_1$};
\node[state]           (q2) [right of=q1] {$q_2$};
\node[state,accepting] (q3) [right of=q2] {$q_3$};

%% TP but not determinizable

\path (i)  edge [above]      node {$c/a, \gamma$} (p1)
      (p1) edge [loop above] node {$c/a, \gamma$} (p1)
           edge [above]      node {$r/c, \gamma$} (p2)
      (p2) edge [loop above] node {$r/c, \gamma$} (p2)
           edge [above]      node {$r/c, \gamma$} (p3);

\path (i)  edge [above]      node {$c/b, \gamma$} (q1)
      (q1) edge [loop above] node {$c/b, \gamma$} (q1)
           edge [above]      node {$r'/c, \gamma$} (q2)
      (q2) edge [loop above] node {$r/c, \gamma$} (q2)
           edge [above]      node {$r'/c, \gamma$} (q3);

%% not HTP

\end{tikzpicture}
\caption{A non-sequentializable \vpt that defines an \OBM-transduction.}\label{fig:vpt4}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figcase2-1.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}

% First word
\draw[|-|] (0,0) node[left=2mm] {} -- (7.5,0) node[right=12mm] 
  {\fontsize{8pt}{7pt}\selectfont $V^{(i)}$}; 

% Braces
\draw[snake=brace] (0,.13) -- (3.2,.13) node[midway,above=2pt] {$\scriptstyle v_1(v_2)^i$};
\draw[snake=brace] (3.2,.13) -- (7.5,.13) node[midway,above=2pt] {$\scriptstyle v_3(v_4)^i$};

\draw[snake=brace] (2.65,-.13) -- (0,-.13) node[midway,below=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (3.2,-.13) -- (2.75,-.13) node[midway,below=2pt] {$\scriptstyle \alpha_2$};

%% \draw[snake=brace] (4.72,.1) -- (5.38,.1) node[midway,above=2pt] {$\scriptstyle v_m$};
%% \draw[snake=brace] (5.42,.1) -- (7.28,.1) node[midway,above=2pt] {$\scriptstyle (v_{\ol \ell})^a$};
%% \draw[snake=brace] (7.32,.1) -- (7.98,.1) node[midway,above=2pt] {$\scriptstyle v_{\ol 0}$};

% Second word
\draw[|-|] (0,-1.3) node[left=2mm] {} -- (8,-1.3) node[right=7mm] 
  {\fontsize{8pt}{7pt}\selectfont $W^{(i)}$}; 

% Braces
\draw[snake=brace] (4.2,-1.42) -- (0,-1.42) node[midway,below=3pt] {$\scriptstyle w_1(w_2)^i$};
\draw[snake=brace] (8,-1.42) -- (4.2,-1.42) node[midway,below=2pt] {$\scriptstyle w_3(w_4)^i$};

\draw[snake=brace] (0,-1.15) -- (2.65,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (2.75,-1.15) -- (4.2,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_3$};


%% \draw[snake=brace] (3.68,-1.4) -- (3.02,-1.4) node[midway,below=3pt] {$\scriptstyle w_m$};
%% \draw[snake=brace] (2.98,-1.4) -- (0.52,-1.4) node[midway,below=2pt] {$\scriptstyle (w_\ell)^a$};
%% \draw[snake=brace] (0.48,-1.4) -- (0,-1.4) node[midway,below=3pt] {$\scriptstyle w_0$};

% Dashed lines
\draw[|-|] (2.65,0) -- (2.75,0) node[midway,below=3pt]
     {$\scriptstyle a$};
\draw[|-|] (2.65,-1.3) -- (2.75,-1.3) node[midway,above=2pt]
     {$\scriptstyle b$};
%% \draw[dashed] (2.7,0) -- (2.7,-1.3);
%% \draw[dashed] (4.7,0) -- (4.7,-1.3);

%% \begin{scope}
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

%% \begin{scope}[xshift=0mm,yshift=-1.3cm]
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

\end{tikzpicture}
%% \caption{Proof of Lemma \ref{lem:diffcont}. Case 2.1}\label{fig:case2.1}
\end{figure}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figcase2-2.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}

% First word
\draw[|-|] (0,0) node[left=2mm] {} -- (7.5,0) node[right=12mm] 
  {\fontsize{8pt}{7pt}\selectfont $V^{(i)}$}; 

% Braces
\draw[snake=brace] (0,.13) -- (3.2,.13) node[midway,above=2pt] {$\scriptstyle v_1$};
\draw[snake=brace] (3.2,.13) -- (7.5,.13) node[midway,above=2pt] {$\scriptstyle (v_2)^iv_3(v_4)^i$};

\draw[snake=brace] (2.65,-.13) -- (0,-.13) node[midway,below=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (3.2,-.13) -- (2.75,-.13) node[midway,below=2pt] {$\scriptstyle \alpha_2$};

%% \draw[snake=brace] (4.72,.1) -- (5.38,.1) node[midway,above=2pt] {$\scriptstyle v_m$};
%% \draw[snake=brace] (5.42,.1) -- (7.28,.1) node[midway,above=2pt] {$\scriptstyle (v_{\ol \ell})^a$};
%% \draw[snake=brace] (7.32,.1) -- (7.98,.1) node[midway,above=2pt] {$\scriptstyle v_{\ol 0}$};

% Second word
\draw[|-|] (0,-1.3) node[left=2mm] {} -- (8,-1.3) node[right=7mm] 
  {\fontsize{8pt}{7pt}\selectfont $W^{(i)}$}; 

% Braces
\draw[snake=brace] (8,-1.42) -- (0,-1.42) node[midway,below=3pt] {$\scriptstyle w_1w_3(w_4)^i$};

\draw[snake=brace] (0,-1.15) -- (2.65,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (2.75,-1.15) -- (8,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_3$};


%% \draw[snake=brace] (3.68,-1.4) -- (3.02,-1.4) node[midway,below=3pt] {$\scriptstyle w_m$};
%% \draw[snake=brace] (2.98,-1.4) -- (0.52,-1.4) node[midway,below=2pt] {$\scriptstyle (w_\ell)^a$};
%% \draw[snake=brace] (0.48,-1.4) -- (0,-1.4) node[midway,below=3pt] {$\scriptstyle w_0$};

% Dashed lines
\draw[|-|] (2.65,0) -- (2.75,0) node[midway,below=3pt]
     {$\scriptstyle a$};
\draw[|-|] (2.65,-1.3) -- (2.75,-1.3) node[midway,above=2pt]
     {$\scriptstyle b$};
%% \draw[dashed] (2.7,0) -- (2.7,-1.3);
%% \draw[dashed] (4.7,0) -- (4.7,-1.3);

%% \begin{scope}
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

%% \begin{scope}[xshift=0mm,yshift=-1.3cm]
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

\end{tikzpicture}
%% \caption{Proof of Lemma \ref{lem:diffcont}. Case 2.1}\label{fig:case2.1}
\end{figure}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figcase2-3.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}

% First word
\draw[|-|] (0,0) node[left=2mm] {} -- (9,0) node[right=12mm] 
  {\fontsize{8pt}{7pt}\selectfont $V^{(i)}$}; 

% Braces
\draw[snake=brace] (0,.13) -- (1.9,.13) node[midway,above=2pt] {$\scriptstyle v_1$};
\draw[snake=brace] (1.9,.13) -- (5.5,.13) node[midway,above=2pt] {$\scriptstyle (v_2)^i$};
\draw[snake=brace] (5.5,.13) -- (9,.13) node[midway,above=2pt] {$\scriptstyle v_3(v_4)^i$};

\draw[snake=brace] (4.65,-.13) -- (0,-.13) node[midway,below=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (5.5,-.13) -- (4.75,-.13) node[midway,below=2pt] {$\scriptstyle \alpha_2$};

%% \draw[snake=brace] (4.72,.1) -- (5.38,.1) node[midway,above=2pt] {$\scriptstyle v_m$};
%% \draw[snake=brace] (5.42,.1) -- (7.28,.1) node[midway,above=2pt] {$\scriptstyle (v_{\ol \ell})^a$};
%% \draw[snake=brace] (7.32,.1) -- (7.98,.1) node[midway,above=2pt] {$\scriptstyle v_{\ol 0}$};

% Second word
\draw[|-|] (0,-1.3) node[left=2mm] {} -- (9.5,-1.3) node[right=7mm] 
  {\fontsize{8pt}{7pt}\selectfont $W^{(i)}$}; 

% Braces
\draw[snake=brace] (3.7,-1.42) -- (0,-1.42) node[midway,below=3pt] {$\scriptstyle w_1(w_2)^i$};
\draw[snake=brace] (6,-1.42) -- (3.7,-1.42) node[midway,below=3pt] {$\scriptstyle w_3$};
\draw[snake=brace] (9.5,-1.42) -- (6,-1.42) node[midway,below=3pt] {$\scriptstyle (w_4)^i$};

\draw[snake=brace] (0,-1.15) -- (4.65,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (4.75,-1.15) -- (6,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_3$};


%% \draw[snake=brace] (3.68,-1.4) -- (3.02,-1.4) node[midway,below=3pt] {$\scriptstyle w_m$};
%% \draw[snake=brace] (2.98,-1.4) -- (0.52,-1.4) node[midway,below=2pt] {$\scriptstyle (w_\ell)^a$};
%% \draw[snake=brace] (0.48,-1.4) -- (0,-1.4) node[midway,below=3pt] {$\scriptstyle w_0$};

% Dashed lines
\draw[|-|] (4.65,0) -- (4.75,0) node[midway,below=3pt]
     {$\scriptstyle a$};
\draw[|-|] (4.65,-1.3) -- (4.75,-1.3) node[midway,above=2pt]
     {$\scriptstyle b$};
%% \draw[dashed] (2.7,0) -- (2.7,-1.3);
%% \draw[dashed] (4.7,0) -- (4.7,-1.3);

%% \begin{scope}
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

%% \begin{scope}[xshift=0mm,yshift=-1.3cm]
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

\end{tikzpicture}
%% \caption{Proof of Lemma \ref{lem:diffcont}. Case 2.1}\label{fig:case2.1}
\end{figure}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figcase2-3bis.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}

% First word
\draw[|-|] (0,1) node[left=2mm] {} -- (9,1) node[right=12mm] 
  {\fontsize{8pt}{7pt}\selectfont $V^{(i)}$}; 

% Braces
\draw[snake=brace] (0,1.13) -- (1.9,1.13) node[midway,above=2pt] {$\scriptstyle v_1$};
\draw[snake=brace] (1.9,1.13) -- (5.5,1.13) node[midway,above=2pt] {$\scriptstyle (v_2)^i$};
\draw[snake=brace] (5.5,1.13) -- (9,1.13) node[midway,above=2pt] {$\scriptstyle v_3(v_4)^i$};

\draw[snake=brace] (4.65,0.87) -- (0,.87) node[midway,below=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (5.5,0.87) -- (4.75,.87) node[midway,below=2pt] {$\scriptstyle \alpha_2$};

%% \draw[snake=brace] (4.72,.1) -- (5.38,.1) node[midway,above=2pt] {$\scriptstyle v_m$};
%% \draw[snake=brace] (5.42,.1) -- (7.28,.1) node[midway,above=2pt] {$\scriptstyle (v_{\ol \ell})^a$};
%% \draw[snake=brace] (7.32,.1) -- (7.98,.1) node[midway,above=2pt] {$\scriptstyle v_{\ol 0}$};

% Second word
\draw[|-|] (0,-1.3) node[left=2mm] {} -- (9.5,-1.3) node[right=7mm] 
  {\fontsize{8pt}{7pt}\selectfont $W^{(i)}$}; 

% Braces
\draw[snake=brace] (0.5,-1.42) -- (0,-1.42) node[midway,below=3pt] {$\scriptstyle w_1$};
\draw[snake=brace] (3.7,-1.42) -- (0.5,-1.42) node[midway,below=3pt] {$\scriptstyle (w_2)^i$};
\draw[snake=brace] (6,-1.42) -- (3.7,-1.42) node[midway,below=3pt] {$\scriptstyle w_3$};
\draw[snake=brace] (9.5,-1.42) -- (6,-1.42) node[midway,below=3pt] {$\scriptstyle (w_4)^i$};

\draw[snake=brace] (0,-1.15) -- (4.65,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_1$};
\draw[snake=brace] (4.75,-1.15) -- (6,-1.15) node[midway,above=2pt] {$\scriptstyle \alpha_3$};

\draw[snake=brace] (3.7,-1) -- (4.65,-1) node[midway,above=2pt] {$\scriptstyle \alpha_1'$};


%% \draw[snake=brace] (3.68,-1.4) -- (3.02,-1.4) node[midway,below=3pt] {$\scriptstyle w_m$};
%% \draw[snake=brace] (2.98,-1.4) -- (0.52,-1.4) node[midway,below=2pt] {$\scriptstyle (w_\ell)^a$};
%% \draw[snake=brace] (0.48,-1.4) -- (0,-1.4) node[midway,below=3pt] {$\scriptstyle w_0$};

% Dashed lines
\draw[|-|] (4.65,1) -- (4.75,1) node[midway,below=3pt]
     {$\scriptstyle a$};
\draw[|-|] (4.65,-1.3) -- (4.75,-1.3) node[midway,above=2pt]
     {$\scriptstyle b$};
\draw[dashed] (0.5,0) -- (0.5,-1.3);
\draw[dashed] (1.9,0) -- (1.9,1);
\draw[dashed] (5.5,0) -- (5.5,1);
\draw[dashed] (3.7,0) -- (3.7,-1.3);

%% \begin{scope}
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}

%% \begin{scope}[xshift=0mm,yshift=-1.3cm]
%% \path[clip] (3.6,-.07) -| (4.7,.07) -| (3.6,-.07);
%% \foreach \i in {3.6,3.7,...,4.7} 
%%   {\draw (\i,-.2) -- +(.4,.4);}
%% \end{scope}


\draw[|-|] (0.5,0) -- (0.7,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (0.7,0) -- (0.9,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (0.9,0) -- (1.1,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (1.1,0) -- (1.3,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (1.3,0) -- (1.5,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (1.5,0) -- (1.7,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (1.7,0) -- (1.9,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (1.9,0) -- (2.1,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (2.1,0) -- (2.3,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (2.3,0) -- (2.5,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (2.5,0) -- (2.7,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (2.7,0) -- (2.9,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (2.9,0) -- (3.1,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (3.1,0) -- (3.3,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (3.3,0) -- (3.5,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (3.5,0) -- (3.7,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (3.7,0) -- (3.9,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (3.9,0) -- (4.1,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (4.1,0) -- (4.3,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (4.3,0) -- (4.5,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (4.5,0) -- (4.7,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (4.7,0) -- (4.9,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (4.9,0) -- (5.1,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};
\draw[-|] (5.1,0) -- (5.3,0) node[midway,below=0pt]
     {$\scriptstyle t_1$};
\draw[-|] (5.3,0) -- (5.5,0) node[midway,below=0pt]
     {$\scriptstyle t_2$};



\end{tikzpicture}
%% \caption{Proof of Lemma \ref{lem:diffcont}. Case 2.1}\label{fig:case2.1}
\end{figure}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figvertical.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}[scale=.1]

  % courbe hauteur
  \draw (0,0)
  to [out=35,in=215] (7,11) node(pq1){$\bullet$} node[below right]{$(p,q)$}
  to [out=35,in=180] (15,25)
  to [out=0,in=180] (20,18)
  to [out=0,in=250] (30,32) node(pq2){$\bullet$} node[above left]{$(p,q)$}
  to [out=70,in=180] (35,38)
  to [out=0,in=120] (40,32) node(ppqp1){$\bullet$} node[above right]{$(p',q')$}
  to [out=290,in=120] (45,11) node(ppqp2){$\bullet$} node[above right]{$(p',q')$}
  to [out=310,in=180] (50,8)
  to [out=0,in=180] (65,20)
  to [out=0,in=120] (80,5)
  to [out=300,in=120] (90,0);

  % axes
  \draw[->] (0,0) -- (0,40);
  \draw[->] (0,0) -- (95,0);
  \draw (0,42) node{height};
  \draw (100,0) node{input};

  % pointilles pour les boucles
  \draw[dashed] (0,32) node[left]{$j$}  -- (40,32);
  \draw[dashed] (0,11) node[left]{$j'$} -- (45,11);
  \draw[dotted] (7, 0) node[below]{$\Left{j'}$}  -- (7,11);
  \draw[dotted] (45,0) node[below right]{$\Right{j'}$} -- (45,11);
  \draw[dotted] (30,0) node[below]{$\Left{j}$}  -- (30,32);
  \draw[dotted] (40,-6) node[below]{$\Right{j}$} -- (40,32);

\end{tikzpicture}

\caption{Vertical pumping in a well-nested word}\label{fig:vertical}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:

